Learning Symmetries of Classical Integrable Systems

The solution of problems in physics is often facilitated by a change of variables. In this work we present neural transformations to learn symmetries of Hamiltonian mechanical systems. Maintaining the Hamiltonian structure requires novel network architectures that parametrize symplectic transformations. We demonstrate the utility of these architectures by learning the structure of integrable models. Our work exemplifies the adaptation of neural transformations to a family constrained by more than the condition of invertibility, which we expect to be a common feature of applications of these methods.

==> dKdPhi_neumann.tex <==
\begin{tikzpicture}[scale=.5]

  \node[] (left) at (-4.5,0)
       {\includegraphics[scale=.275]{dKdPhi_neumann_circle}};

  \node[] (right) at (4.5,0)
       {\includegraphics[scale=.275]{dKdPhi_neumann_traj}};

  \draw [->,thick] (right) -- (left);
  \node[] at (-.25,.75) {$T^{-1}$};

\end{tikzpicture}

